Linking Dense Gas from the Milky Way to External Galaxies

In a survey of 65 galaxies, Gao & Solomon (2004) found a tight linear relation between the infrared luminosity ($L_{\rm{IR}}$, a proxy for the star formation rate) and the HCN(1-0) luminosity ($L_{\rm{HCN}}$). Wu et al. (2005, 2010) found that this relation extends from these galaxies to the much less luminous Galactic molecular high-mass star-forming clumps ($\sim$1 pc scales), and posited that there exists a characteristic ratio $L_{\rm{IR}}$ /$L_{\rm{HCN}}$ for high-mass star-forming clumps. The Gao-Solomon relation for galaxies could then be explained as a summation of large numbers of high-mass star-forming clumps, resulting in the same $L_{\rm{IR}}$ /$L_{\rm{HCN}}$ ratio for galaxies. We test this explanation and other possible origins of the Gao-Solomon relation using high-density tracers (including HCN(1-0), N$_2$H$^+$(1-0), HCO$^+$(1-0), HNC(1-0), HC$_3$N(10-9), and C$_2$H(1-0)) for $\sim$300 Galactic clumps from the Millimetre Astronomy Legacy Team 90 GHz (MALT90) survey. The MALT90 data show that the Gao-Solomon relation in galaxies cannot be satisfactorily explained by the blending of large numbers of high-mass clumps in the telescope beam. Not only do the clumps have a large scatter in the $L_{\rm{IR}}$/$L_{\rm{HCN}}$ ratio, but also far too many high-mass clumps are required to account for the Galactic IR and HCN luminosities. We suggest that the scatter in the $L_{\rm{IR}}$/$L_{\rm{HCN}}$ ratio converges to the scatter of the Gao-Solomon relation at some size-scale $\gtrsim$1 kpc. We suggest that the Gao-Solomon relation could instead result from of a universal large-scale star formation efficiency, initial mass function, core mass function, and clump mass function.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablenum{A1}
\setlength{\tabcolsep}{1pt}
\tablecaption{IR and Molecular Fluxes \label{tab:main}}
\tablehead{\colhead{ATLASGAL\tablenotemark{a}} & \colhead{Mid-IR\tablenotemark{b}} & \colhead{D\tablenotemark{c}} & \colhead{\firiras} & \colhead{\fhcop} & \colhead{\fhnc}  & \colhead{\fnthp}  & \colhead{\fhcn}  & \colhead{\fhtcop}  & \colhead{\fhntc}  & \colhead{\ftcs}  & \colhead{\fhncofzf}  & \colhead{\fchtcn}  & \colhead{\fsio}  & \colhead{\fhctn} & \colhead{\fcth}   \\
\colhead{Source} & \colhead{Classification} & \colhead{(kpc)} & \colhead{log Scale ($L_\odot\,$kpc$^{-2}$)} & \multicolumn{12}{c}{log Scale (\Kkmspcsq $\,$kpc$^{-2}$)} 
}
\startdata
%\multicolumn{3}{c}{\underline{Clump Fraction above Regression Fit}}
AGAL000.166-00.446\_S & HII Region & ... & 2.58 & ... & ... & 0.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.281-00.482\_S & HII Region & ... & 3.43 & 0.96 & 0.75 & 0.60 & 0.95 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.316-00.201\_S & HII Region & ... & 3.91 & 1.13 & 0.82 & 0.62 & 1.10 & ... & ... & ... & ... & ... & ... & 0.01 & 0.47 \\
AGAL000.496+00.187\_S & HII Region & ... & 3.39 & ... & ... & 0.54 & 0.17 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.526+00.182\_S & HII Region & ... & 3.41 & 0.10 & 0.12 & 0.22 & 0.24 & ... & ... & ... & ... & ... & ... & ... & 0.25 \\
AGAL000.631+00.604\_S & PDR & ... & 2.79 & ... & ... & -0.22 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.666-00.034\_A & Protostellar & ... & 4.75 & 1.62 & 1.38 & ... & 1.80 & 0.22 & ... & ... & 0.75 & 0.72 & 0.63 & ... & 0.27 \\
AGAL000.666-00.034\_B & Protostellar & ... & 4.75 & ... & ... & ... & ... & 0.70 & 0.69 & 0.61 & ... & 1.10 & ... & 1.44 & 1.08 \\
AGAL000.769-00.249\_A & HII Region & ... & 2.54 & -0.18 & 0.26 & 0.35 & -0.48 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.769-00.249\_B & HII Region & ... & 2.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL000.853+00.472\_S & Quiescent & ... & 2.60 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.008-00.239\_A & HII Region & ... & 2.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.008-00.239\_B & HII Region & ... & 2.81 & ... & ... & 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.126-00.107\_A & HII Region & ... & 3.94 & ... & 0.31 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.21 \\
AGAL001.126-00.107\_B & HII Region & ... & 3.94 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.326-00.152\_S & HII Region & ... & 2.85 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.489-00.199\_A & HII Region & ... & 2.67 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL001.489-00.199\_B & HII Region & ... & 2.67 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL002.142+00.009\_A & HII Region & ... & 2.92 & -0.34 & -0.05 & -0.11 & -0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL002.142+00.009\_B & HII Region & ... & 2.92 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL002.534+00.199\_S & Protostellar & ... & 2.56 & 0.53 & 0.29 & 0.31 & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL002.616+00.134\_S & HII Region & ... & 3.25 & 0.15 & -0.08 & 0.06 & -0.02 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL003.458-00.002\_S & Protostellar & ... & 2.35 & 0.26 & 0.35 & 0.44 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL003.933-00.004\_S & HII Region & ... & 2.63 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL004.416+00.127\_S & HII Region & ... & 3.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL004.681+00.277\_S & HII Region & ... & 2.58 & 0.31 & ... & -0.45 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL004.827+00.231\_S & Protostellar & ... & 3.04 & 0.61 & 0.50 & 0.38 & 0.61 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL005.076-00.091\_S & HII Region & ... & 2.29 & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL005.474-00.244\_A & HII Region & ... & 3.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL005.474-00.244\_B & HII Region & ... & 3.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL005.637+00.237\_S & HII Region & ... & 3.39 & 0.62 & 0.58 & 0.50 & 0.56 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL006.551-00.097\_S & HII Region & ... & 3.64 & ... & 0.28 & 0.06 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL006.796-00.257\_S & Protostellar & ... & 3.21 & 0.52 & 0.51 & 0.45 & 0.58 & ... & ... & ... & ... & ... & ... & -0.34 & ... \\
AGAL007.178+00.086\_S & HII Region & ... & 2.83 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL007.471+00.059\_S & HII Region & ... & 3.41 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL007.601-00.139\_S & Protostellar & ... & 2.67 & ... & 0.29 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL007.976-00.357\_S & HII Region & ... & 2.44 & 0.62 & 0.31 & 0.01 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL008.276+00.512\_S & HII Region & ... & 2.29 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL008.672-00.682\_S & Compact HII & ... & 2.38 & 0.68 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL008.736-00.362\_S & HII Region & ... & 3.48 & ... & ... & 0.70 & 0.92 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL008.831-00.027\_S & Protostellar & ... & 2.75 & 0.25 & 0.08 & 0.40 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL008.872-00.492\_S & Protostellar & ... & 2.97 & ... & ... & 0.60 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL009.213-00.202\_S & HII Region & ... & 2.57 & 1.07 & 0.58 & 0.60 & 0.74 & ... & 0.31 & ... & ... & ... & ... & ... & ... \\
AGAL009.628-00.709\_S & HII Region & ... & 2.39 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL009.924-00.747\_S & HII Region & ... & 3.16 & ... & ... & ... & 0.55 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL010.462+00.031\_S & HII Region & ... & 4.06 & 0.98 & 0.71 & 0.72 & 0.85 & -0.01 & ... & ... & -0.08 & -0.06 & ... & -0.17 & 0.11 \\
AGAL010.574-00.577\_S & HII Region & ... & 2.63 & -0.01 & ... & ... & 0.44 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL010.624-00.384\_S & Protostellar & ... & 4.42 & 1.08 & 0.86 & 0.55 & 1.22 & -0.11 & -0.22 & -0.08 & ... & ... & -0.41 & 0.06 & 0.58 \\
AGAL010.669-00.201\_S & Protostellar & ... & 2.61 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL010.681-00.027\_A & HII Region & ... & 2.88 & ... & ... & -0.11 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL010.681-00.027\_B & HII Region & ... & 2.88 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL011.034+00.061\_S & HII Region & ... & 3.02 & ... & ... & -0.04 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL011.902-00.141\_A & Compact HII & ... & 3.08 & ... & 0.43 & 0.13 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL011.902-00.141\_B & Compact HII & ... & 3.08 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL011.936-00.616\_S & HII Region & ... & 3.81 & 1.14 & 0.77 & 0.99 & 0.84 & ... & ... & ... & ... & ... & ... & 0.14 & ... \\
AGAL012.418+00.506\_S & HII Region & ... & 3.62 & 0.72 & 0.44 & 0.16 & 0.80 & 0.04 & ... & ... & ... & ... & ... & -0.13 & 0.16 \\
AGAL012.771+00.336\_S & HII Region & ... & 3.45 & 0.61 & 0.50 & 0.06 & 0.69 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL012.888+00.489\_S & HII Region & ... & 3.57 & 0.64 & 0.46 & 0.46 & 0.55 & ... & ... & ... & ... & ... & ... & -0.46 & 0.17 \\
AGAL012.908-00.259\_S & HII Region & ... & 3.89 & ... & 0.88 & 1.06 & ... & ... & ... & ... & ... & ... & ... & 0.27 & ... \\
AGAL012.998-00.357\_S & HII Region & ... & 2.80 & ... & ... & 0.15 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL013.131-00.152\_S & HII Region & ... & 3.11 & ... & 0.60 & -0.12 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL013.658-00.599\_S & HII Region & ... & 3.16 & 0.48 & ... & 0.21 & 0.19 & ... & ... & ... & ... & ... & ... & -0.53 & ... \\
AGAL014.101+00.086\_S & HII Region & ... & 3.17 & ... & ... & 0.02 & 0.27 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL014.331-00.644\_S & Protostellar & ... & 3.51 & 0.80 & 0.51 & 0.78 & 0.61 & 0.38 & 0.03 & ... & ... & ... & -0.69 & -0.05 & 0.36 \\
AGAL014.607+00.012\_S & Protostellar & ... & 3.40 & ... & 0.46 & 0.12 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL014.777-00.334\_S & Protostellar & ... & 2.47 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL019.488+00.136\_S & HII Region & ... & 3.52 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.341-00.214\_S & HII Region & 4.29 & 2.73 & 0.35 & -0.03 & 0.06 & 0.41 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.403+00.544\_S & HII Region & 4.30 & 2.74 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.504-00.176\_A & HII Region & 9.39 & 3.37 & 0.08 & 0.38 & ... & 0.35 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.504-00.176\_B & HII Region & 11.09 & 3.37 & 0.26 & ... & ... & 0.52 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.748+00.097\_S & HII Region & 4.35 & 2.57 & 0.37 & ... & ... & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL300.826+01.152\_S & HII Region & 4.36 & 2.27 & 0.88 & 0.49 & 0.21 & 0.68 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL301.136-00.226\_S & Protostellar & 4.40 & 4.23 & 0.69 & 0.32 & -0.02 & 0.79 & ... & ... & ... & ... & ... & -0.14 & -0.31 & 0.09 \\
AGAL301.174+01.004\_S & HII Region & 4.40 & 3.23 & ... & ... & 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL301.474-00.226\_S & Protostellar & 4.44 & 2.12 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL301.731+01.104\_S & Protostellar & 4.47 & 3.39 & 0.86 & 0.60 & 0.48 & 0.95 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL301.814+00.781\_S & HII Region & 4.48 & 3.36 & ... & 0.08 & ... & 0.50 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.021+00.251\_S & HII Region & 4.51 & 3.02 & 0.11 & -0.02 & -0.19 & 0.20 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.032-00.061\_S & HII Region & 4.51 & 3.49 & 0.59 & ... & ... & 0.58 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.032+00.626\_S & Protostellar & 4.51 & 2.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.149-00.949\_S & HII Region & 11.88 & 2.83 & 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.159+00.061\_S & HII Region & 4.52 & 2.87 & 0.22 & ... & ... & 0.19 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.391+00.281\_S & HII Region & 4.55 & 3.09 & 0.73 & 0.29 & 0.18 & 0.47 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL302.486-00.031\_S & HII Region & 4.57 & 3.12 & ... & ... & ... & 0.63 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL303.118-00.972\_S & HII Region & 11.56 & 3.12 & -0.04 & ... & ... & 0.08 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL303.484-00.461\_S & HII Region & 11.54 & 2.50 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL303.931-00.687\_S & Protostellar & 12.16 & 2.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL303.999+00.279\_S & HII Region & 12.34 & 2.34 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.021+00.292\_S & Protostellar & 4.76 & 2.86 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.368-00.336\_S & HII Region & 12.62 & 2.62 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.556+00.327\_S & HII Region & 4.82 & 2.91 & 0.65 & 0.43 & 0.19 & 0.50 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.586+00.582\_S & HII Region & 2.03 & 2.49 & -0.53 & ... & -0.17 & -0.18 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.664-00.966\_S & Protostellar & 11.97 & 2.65 & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.796+00.581\_S & HII Region & 2.18 & 2.36 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL304.886+00.636\_S & Protostellar & 4.86 & 2.49 & 0.53 & ... & 0.07 & 0.37 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL305.196+00.034\_S & HII Region & 4.90 & 4.23 & 0.80 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL305.209+00.206\_S & Protostellar & 4.90 & 4.00 & 0.99 & 0.78 & 0.62 & 1.08 & ... & ... & ... & ... & -0.09 & -0.19 & 0.02 & 0.50 \\
AGAL305.271-00.009\_S & HII Region & 4.91 & 4.11 & 0.94 & 0.78 & 0.64 & 1.11 & 0.17 & ... & ... & ... & ... & ... & -0.17 & 0.56 \\
AGAL305.581+00.037\_S & PDR & 4.95 & 3.92 & 0.85 & 0.64 & ... & 0.92 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL305.604-00.689\_S & HII Region & ... & 2.36 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL305.616-00.344\_S & Protostellar & 4.95 & 2.49 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL305.799-00.244\_S & HII Region & 4.97 & 3.59 & 0.64 & 0.22 & 0.22 & 0.54 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL307.378-00.944\_S & Protostellar & 12.99 & 2.31 & 0.30 & ... & ... & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL307.561-00.587\_S & HII Region & 7.37 & 3.55 & 0.31 & 0.28 & 0.07 & 0.27 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL307.616-00.259\_S & HII Region & 5.19 & 3.71 & 0.70 & 0.27 & 0.05 & 0.76 & ... & ... & ... & ... & ... & ... & ... & 0.36 \\
AGAL307.756+00.352\_S & HII Region & 5.20 & 2.51 & ... & ... & ... & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL308.076-00.411\_S & HII Region & 9.57 & 3.39 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL308.652-00.507\_S & HII Region & 10.38 & 2.65 & -0.15 & ... & ... & -0.26 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL308.791+00.171\_S & HII Region & 5.33 & 2.55 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL309.179-00.031\_S & HII Region & 9.49 & 2.93 & 0.25 & ... & ... & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL309.221-00.462\_S & Protostellar & 5.37 & 2.85 & 0.86 & 0.46 & 0.21 & 0.88 & ... & ... & ... & ... & ... & ... & ... & 0.40 \\
AGAL309.421-00.621\_S & Compact HII & 5.40 & 2.77 & 0.87 & 0.84 & 0.27 & 0.91 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL309.891+00.397\_S & HII Region & 5.45 & 3.95 & 0.59 & 0.36 & ... & 0.54 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL309.921+00.477\_S & HII Region & 5.45 & 4.03 & ... & 0.45 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL309.981+00.546\_S & HII Region & 5.46 & 2.74 & ... & ... & 0.16 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL310.014+00.387\_S & HII Region & 5.47 & 3.74 & 0.50 & 0.14 & 0.23 & 0.31 & ... & ... & ... & ... & ... & ... & ... & 0.23 \\
AGAL310.144+00.759\_S & Protostellar & 5.48 & 3.43 & 0.54 & 0.47 & 0.28 & 0.65 & ... & ... & ... & ... & ... & ... & -0.18 & -0.05 \\
AGAL310.176-00.116\_S & Compact HII & 11.61 & 2.99 & 0.39 & ... & ... & -0.02 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL310.374-00.304\_S & Protostellar & 5.51 & 2.34 & 0.45 & 0.29 & -0.03 & 0.52 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL310.902-00.381\_S & HII Region & 13.59 & 3.14 & ... & 0.18 & ... & 0.13 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.481+00.361\_S & HII Region & 5.63 & 3.38 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.626+00.289\_S & HII Region & 5.65 & 3.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.642-00.381\_S & HII Region & 14.44 & 3.14 & ... & ... & ... & 0.36 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.899+00.084\_S & HII Region & 5.68 & 3.90 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.931+00.207\_S & PDR & 5.68 & 3.69 & ... & ... & ... & 0.73 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL311.979-00.954\_S & Protostellar & 3.35 & 2.12 & 0.38 & 0.10 & -0.09 & 0.42 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL312.091+00.074\_S & HII Region & 3.52 & 3.09 & ... & ... & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL312.108+00.309\_S & HII Region & 5.70 & 3.73 & ... & 0.68 & 0.52 & 0.52 & ... & ... & ... & ... & ... & ... & ... & 0.19 \\
AGAL312.383-00.416\_S & HII Region & 9.51 & 2.86 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL312.411-01.051\_S & Protostellar & 3.48 & 2.64 & 0.29 & 0.24 & -0.05 & 0.38 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL312.598+00.044\_S & Protostellar & 5.75 & 3.36 & ... & ... & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL313.458+00.191\_S & HII Region & 11.38 & 3.44 & 0.27 & -0.03 & -0.21 & 0.22 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL313.576+00.324\_S & HII Region & 8.05 & 2.92 & ... & -0.05 & -0.63 & -0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL313.766-00.862\_S & Protostellar & 5.88 & 3.04 & 0.73 & 0.27 & 0.39 & 0.48 & 0.17 & ... & ... & ... & ... & ... & -0.21 & ... \\
AGAL314.319+00.111\_S & Protostellar & 3.74 & 3.10 & ... & 0.50 & 0.49 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL314.907-01.157\_S & HII Region & 8.93 & 1.57 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL314.992+00.094\_S & Compact HII & 6.01 & 2.16 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL315.799-00.379\_S & HII Region & 6.09 & 2.51 & ... & ... & -0.35 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL316.139-00.506\_S & HII Region & 6.13 & 3.63 & 0.21 & 0.28 & -0.08 & 0.40 & -0.16 & ... & ... & ... & ... & ... & ... & -0.06 \\
AGAL316.369-00.371\_S & HII Region & 12.09 & 3.32 & 0.47 & -0.27 & -0.33 & -0.04 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL316.541-00.021\_S & HII Region & 3.12 & 2.63 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL316.588-00.811\_S & HII Region & 3.34 & 2.76 & 0.30 & -0.32 & -0.28 & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL316.641-00.087\_S & Protostellar & ... & 3.14 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL316.959+00.302\_S & Protostellar & 2.99 & 3.35 & ... & ... & -0.02 & 0.59 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL317.407+00.109\_S & PDR & 2.94 & 3.58 & 0.76 & 0.55 & 0.50 & 0.69 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL317.429-00.561\_S & HII Region & 15.02 & 3.42 & -0.06 & ... & ... & -0.16 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL317.701+00.109\_S & HII Region & 3.11 & 2.68 & ... & 0.48 & 0.58 & ... & 0.22 & ... & ... & ... & ... & ... & ... & ... \\
AGAL317.889-00.059\_S & HII Region & 14.16 & 2.95 & -0.02 & ... & ... & -0.17 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL318.049+00.086\_S & Protostellar & 3.62 & 3.50 & 0.95 & 0.59 & 0.44 & 0.83 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL318.724-00.224\_S & HII Region & 1.68 & 2.79 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL318.776-00.154\_S & HII Region & 10.10 & 3.15 & 0.92 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL319.088+00.459\_S & HII Region & 10.30 & 2.78 & 0.15 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL319.161-00.422\_S & HII Region & 11.38 & 3.64 & 0.42 & 0.36 & 0.28 & 0.52 & ... & ... & ... & ... & ... & ... & ... & 0.05 \\
AGAL319.399-00.012\_S & HII Region & 12.00 & 3.93 & 0.19 & 0.12 & ... & 0.37 & ... & ... & ... & ... & ... & ... & ... & 0.28 \\
AGAL320.244-00.562\_S & Protostellar & 3.67 & 2.20 & ... & ... & -0.04 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL320.329-00.307\_S & HII Region & 8.37 & 3.60 & ... & ... & ... & 0.37 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL320.676+00.244\_S & HII Region & 4.30 & 3.17 & ... & 0.25 & 0.05 & 0.54 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL320.791+00.717\_S & Protostellar & ... & 2.10 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL320.891-00.412\_S & Protostellar & 10.07 & 3.22 & 0.30 & 0.23 & 0.08 & 0.50 & ... & ... & ... & ... & ... & ... & -0.11 & ... \\
AGAL321.126-00.266\_S & HII Region & 14.62 & 2.65 & -0.50 & ... & ... & -0.42 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL321.651-00.022\_S & HII Region & 11.18 & 2.36 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL321.719+01.176\_S & HII Region & 10.45 & 3.65 & 0.96 & 0.65 & 0.58 & 0.69 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL322.521+00.636\_S & Protostellar & 3.80 & 2.11 & 0.50 & 0.34 & 0.18 & 0.46 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL322.704-00.331\_S & HII Region & 12.33 & 2.73 & -0.00 & ... & ... & -0.37 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL322.931+01.392\_S & HII Region & ... & 3.05 & 0.63 & 0.21 & 0.41 & 0.40 & ... & ... & ... & ... & ... & 0.04 & -0.43 & ... \\
AGAL323.459-00.079\_S & Uncertain & 9.03 & 3.94 & 0.52 & 0.25 & 0.03 & 0.56 & ... & ... & ... & ... & ... & ... & ... & -0.02 \\
AGAL323.794-00.397\_S & Compact HII & ... & 2.08 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL323.799+00.017\_S & Protostellar & 9.74 & 2.74 & ... & ... & -0.13 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.094-00.114\_S & Protostellar & 10.33 & 2.44 & 0.26 & ... & -0.42 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.113+00.436\_S & Protostellar & 10.22 & 2.66 & 0.44 & 0.43 & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.161+00.229\_S & HII Region & 6.89 & 3.29 & 0.24 & ... & ... & 0.31 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.201+00.121\_S & HII Region & 6.89 & 4.10 & 0.80 & 0.47 & 0.16 & 0.82 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.393-00.412\_S & Protostellar & 4.11 & 1.96 & -0.18 & ... & ... & 0.13 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.718+00.341\_S & Protostellar & 3.56 & 2.72 & 0.26 & 0.13 & 0.20 & 0.12 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL324.923-00.569\_S & HII Region & 4.95 & 3.29 & 0.35 & 0.25 & 0.05 & 0.52 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL325.124+00.026\_S & HII Region & 9.86 & 3.08 & 0.54 & 0.12 & -0.21 & 0.49 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL325.514+00.414\_S & HII Region & 3.19 & 2.46 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.267-00.486\_S & Protostellar & 10.13 & 2.57 & 0.38 & 0.09 & -0.26 & 0.46 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.341+00.504\_S & Protostellar & 7.07 & 2.17 & -0.05 & ... & -0.61 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.446+00.907\_S & HII Region & 2.91 & 4.19 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.449-00.749\_S & Protostellar & 4.35 & 3.06 & 0.53 & 0.04 & -0.05 & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.472-00.377\_S & HII Region & 3.67 & 3.55 & 0.65 & 0.21 & 0.07 & 0.56 & ... & ... & ... & ... & ... & ... & ... & 0.34 \\
AGAL326.474+00.702\_S & Protostellar & 11.29 & 3.28 & 0.90 & 0.62 & 0.67 & 0.86 & ... & ... & ... & ... & ... & -0.12 & -0.06 & 0.20 \\
AGAL326.544+00.169\_S & HII Region & 4.87 & 2.61 & 0.32 & ... & 0.10 & 0.30 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.647+00.749\_S & Protostellar & 2.68 & 2.11 & 1.09 & 0.62 & 0.50 & 0.85 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.657+00.594\_S & HII Region & 2.77 & 4.49 & 1.49 & 1.29 & ... & 1.58 & 0.47 & ... & ... & ... & ... & ... & ... & 1.08 \\
AGAL326.661+00.519\_S & HII Region & 11.41 & 4.41 & 0.77 & 0.42 & 0.04 & 0.82 & ... & ... & ... & ... & ... & ... & ... & 0.26 \\
AGAL326.724+00.614\_S & HII Region & 11.30 & 4.30 & 1.37 & 1.12 & 1.04 & 1.41 & ... & ... & ... & ... & ... & ... & ... & 0.69 \\
AGAL326.781-00.242\_S & Protostellar & 4.29 & 2.91 & 0.46 & 0.03 & -0.05 & 0.40 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.796+00.382\_A & Protostellar & 12.60 & 2.60 & 0.25 & 0.03 & 0.02 & 0.24 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.796+00.382\_B & Protostellar & 11.29 & 2.60 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL326.877-00.516\_S & HII Region & 10.30 & 2.78 & ... & ... & ... & 0.41 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.119+00.509\_S & Protostellar & 5.36 & 3.40 & ... & ... & 0.06 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.358-00.099\_S & PDR & 9.39 & 2.67 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.393+00.199\_S & Protostellar & 7.16 & 2.62 & 0.48 & 0.24 & 0.03 & 0.38 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.629-00.359\_S & HII Region & ... & 3.47 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.948-00.117\_S & Protostellar & 11.15 & 2.64 & ... & ... & 0.08 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL327.968-00.716\_S & HII Region & 11.46 & 2.50 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.058+00.299\_S & HII Region & 5.63 & 2.67 & 0.21 & 0.05 & -0.14 & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.166+00.587\_S & Protostellar & 7.22 & 2.95 & 0.20 & ... & ... & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.254-00.532\_S & Protostellar & 3.19 & 3.92 & 1.10 & ... & 1.24 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.308+00.431\_S & HII Region & 7.23 & 4.45 & 0.79 & 0.60 & 0.41 & 0.87 & ... & ... & ... & ... & ... & ... & ... & 0.50 \\
AGAL328.549+00.271\_S & Protostellar & 3.94 & 2.54 & 0.22 & 0.13 & -0.27 & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.579+00.064\_S & Compact HII & 4.36 & 2.52 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.656+00.057\_S & Compact HII & 5.74 & 2.57 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL328.809+00.632\_S & Protostellar & 3.03 & 4.42 & 0.70 & 0.55 & 0.36 & 0.71 & -0.03 & ... & -0.15 & ... & -0.04 & 0.16 & 0.10 & 0.05 \\
AGAL328.824-00.079\_S & HII Region & 12.11 & 3.26 & 0.24 & ... & ... & 0.08 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.066-00.307\_S & Protostellar & 11.58 & 2.95 & 0.51 & 0.50 & 0.54 & 0.38 & ... & ... & ... & ... & ... & ... & -0.12 & ... \\
AGAL329.184-00.314\_S & Protostellar & 3.46 & 3.10 & 0.58 & 0.27 & 0.38 & 0.40 & ... & ... & ... & ... & ... & 0.08 & -0.24 & ... \\
AGAL329.272+00.116\_S & Protostellar & 4.90 & 3.75 & 0.17 & ... & ... & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.337+00.147\_S & HII Region & 7.31 & 4.30 & 0.96 & 0.68 & ... & 1.00 & ... & ... & ... & ... & ... & ... & -0.08 & 0.22 \\
AGAL329.406-00.459\_S & Protostellar & 9.90 & 3.50 & 0.30 & 0.08 & 0.05 & 0.45 & ... & ... & ... & ... & ... & ... & -0.32 & -0.05 \\
AGAL329.424-00.162\_S & HII Region & 4.86 & 3.25 & 0.64 & 0.30 & 0.14 & 0.53 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.459+00.169\_S & HII Region & 7.32 & 3.45 & 0.86 & 0.53 & 0.17 & 0.94 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.476+00.841\_S & HII Region & 5.22 & 3.20 & -0.02 & -0.03 & ... & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.556+00.181\_S & Protostellar & ... & 2.84 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.721+01.165\_S & Protostellar & 9.76 & 2.54 & 0.52 & 0.14 & 0.17 & 0.45 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.734+01.010\_S & Protostellar & 5.28 & 2.71 & 0.32 & -0.07 & -0.46 & 0.40 & ... & ... & ... & ... & ... & ... & ... & 0.17 \\
AGAL329.816+00.141\_A & Compact HII & 5.33 & 2.88 & 0.41 & 0.20 & 0.15 & 0.44 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.816+00.141\_B & Compact HII & 4.50 & 2.88 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL329.844+00.752\_S & HII Region & 9.00 & 2.12 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.039-00.057\_S & HII Region & ... & 3.04 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.284+00.492\_S & HII Region & 5.85 & 3.02 & ... & 0.10 & -0.01 & 0.32 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.293+00.001\_S & Compact HII & 4.17 & 2.36 & 0.00 & ... & ... & -0.06 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.294-00.394\_S & HII Region & 5.07 & 3.74 & 0.36 & 0.18 & ... & 0.46 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.398+00.331\_S & Compact HII & 8.84 & 2.37 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.779+00.396\_S & HII Region & 10.47 & 2.18 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL330.879-00.367\_S & Protostellar & 4.13 & 4.28 & 1.14 & 0.85 & ... & 1.08 & ... & ... & ... & ... & ... & ... & -0.09 & 0.64 \\
AGAL331.146+00.136\_S & HII Region & 4.82 & 2.75 & ... & ... & ... & 0.70 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL331.279-00.189\_S & HII Region & 5.47 & 3.92 & 0.90 & 0.48 & 0.45 & 0.50 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL331.388-00.361\_S & HII Region & 10.65 & 3.80 & ... & ... & ... & 1.01 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL331.418-00.356\_S & HII Region & 4.17 & 3.54 & 0.81 & ... & 0.39 & 0.79 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL331.562+00.287\_S & Protostellar & 11.12 & 2.47 & 0.56 & ... & ... & 0.27 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL331.709+00.602\_S & Protostellar & 10.56 & 2.85 & ... & ... & ... & ... & ... & ... & ... & 0.28 & ... & ... & ... & ... \\
AGAL331.861+00.059\_S & HII Region & 5.45 & 2.62 & 0.45 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.004-00.124\_S & HII Region & ... & 2.57 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.059+00.506\_S & HII Region & 12.05 & 3.32 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.094-00.421\_S & HII Region & 3.84 & 4.19 & ... & 0.36 & 0.20 & ... & ... & ... & ... & ... & ... & ... & -0.35 & 0.42 \\
AGAL332.296-00.094\_S & HII Region & 3.47 & 3.50 & ... & 0.68 & 0.56 & 0.69 & ... & ... & ... & ... & ... & ... & -0.10 & 0.31 \\
AGAL332.351-00.436\_S & Protostellar & 3.42 & 2.72 & 0.69 & 0.47 & 0.10 & 0.54 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.352-00.116\_S & HII Region & 3.50 & 3.46 & ... & ... & ... & 0.96 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.584-00.559\_S & HII Region & 3.57 & 3.87 & ... & ... & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.766-00.007\_S & HII Region & 5.80 & 3.32 & 0.32 & 0.34 & 0.37 & 0.24 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.959+00.776\_S & PDR & 3.25 & 3.80 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL332.962-00.679\_S & Protostellar & 3.45 & 3.29 & ... & ... & 0.59 & ... & ... & ... & ... & ... & ... & ... & -0.12 & ... \\
AGAL333.308-00.366\_S & HII Region & 3.57 & 4.52 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.314+00.106\_S & Protostellar & 3.33 & 3.41 & 0.40 & 0.31 & 0.29 & 0.46 & ... & ... & ... & ... & ... & ... & -0.13 & ... \\
AGAL333.339-00.127\_S & HII Region & 11.16 & 2.83 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.466-00.164\_S & HII Region & 11.99 & 3.57 & ... & 0.83 & 0.50 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.583+00.089\_S & Uncertain & 4.84 & 2.85 & 0.51 & 0.33 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.604-00.212\_S & HII Region & 3.52 & 4.82 & 1.13 & 1.04 & ... & 1.16 & 0.18 & 0.15 & 0.16 & ... & ... & ... & ... & 0.79 \\
AGAL333.679-00.431\_S & HII Region & ... & 3.06 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.724+00.364\_S & HII Region & 12.64 & 3.55 & 0.62 & 0.38 & ... & 0.53 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL333.733-00.426\_S & HII Region & 14.82 & 2.97 & 0.19 & ... & ... & 0.12 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL334.044+00.349\_S & Compact HII & 3.95 & 2.54 & ... & 0.24 & 0.02 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL334.182+00.044\_S & Uncertain & 11.04 & 2.86 & 0.07 & ... & ... & 0.27 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL334.328-00.286\_S & HII Region & 2.87 & 2.69 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL334.656-00.286\_S & HII Region & 11.96 & 3.01 & 0.43 & 0.31 & ... & 0.30 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL334.722-00.654\_S & HII Region & ... & 3.16 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL335.197-00.389\_S & HII Region & 15.04 & 2.54 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL335.284-00.154\_S & HII Region & 12.18 & 2.74 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL335.391-00.291\_S & Compact HII & ... & 2.94 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.020-00.816\_S & HII Region & 12.01 & 3.53 & 0.96 & 0.80 & 0.77 & 0.87 & ... & ... & ... & ... & ... & 0.08 & -0.16 & 0.34 \\
AGAL336.359-00.137\_S & HII Region & 10.55 & 3.70 & 0.69 & 0.15 & 0.14 & 0.62 & ... & ... & ... & ... & ... & ... & ... & 0.01 \\
AGAL336.544-00.191\_S & HII Region & 10.37 & 3.69 & 0.64 & 0.43 & 0.13 & 0.75 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.689+00.102\_S & PDR & ... & 3.30 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.694-00.092\_S & Compact HII & 2.87 & 2.50 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.888+00.046\_A & HII Region & 7.82 & 3.81 & 0.69 & 0.57 & 0.10 & 0.79 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.888+00.046\_B & HII Region & 10.83 & 3.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.984-00.184\_S & HII Region & 10.83 & 3.53 & 0.62 & 0.35 & 0.07 & 0.67 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL336.994-00.027\_S & Protostellar & 7.82 & 3.78 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL337.004+00.322\_S & HII Region & 4.30 & 2.92 & 0.15 & 0.06 & -0.16 & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL337.121-00.174\_S & HII Region & 10.81 & 4.28 & 0.82 & 0.58 & 0.23 & 0.83 & 0.08 & ... & ... & ... & ... & ... & ... & 0.19 \\
AGAL337.152-00.394\_S & Protostellar & 12.44 & 2.52 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL337.406-00.402\_S & Protostellar & 12.48 & 4.03 & 0.53 & 0.79 & 0.66 & 0.68 & 0.13 & ... & -0.15 & ... & -0.36 & -0.07 & -0.02 & 0.27 \\
AGAL337.612-00.059\_S & Protostellar & 11.99 & 3.61 & ... & 0.72 & 0.34 & ... & ... & ... & ... & ... & ... & ... & ... & 0.43 \\
AGAL337.704-00.054\_S & HII Region & 12.10 & 3.56 & 0.90 & 0.70 & 0.55 & ... & -0.09 & ... & ... & ... & ... & -0.41 & -0.20 & 0.39 \\
AGAL337.996+00.077\_S & HII Region & 7.88 & 3.43 & 0.38 & 0.07 & -0.21 & 0.47 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.064-00.067\_S & HII Region & 12.65 & 3.32 & ... & 0.23 & -0.05 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.126+00.171\_S & Compact HII & 2.65 & 2.56 & 0.43 & 0.20 & 0.16 & 0.18 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.226-00.509\_S & HII Region & ... & 2.60 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.281+00.542\_S & Protostellar & 11.49 & 2.72 & 0.64 & 0.29 & 0.18 & 0.51 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.394-00.406\_S & Protostellar & 12.72 & 2.65 & ... & 0.46 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.406-00.204\_S & HII Region & ... & 3.59 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.436+00.057\_S & HII Region & 13.00 & 3.89 & ... & 0.80 & 0.53 & 0.72 & ... & ... & ... & ... & ... & ... & -0.22 & 0.43 \\
AGAL338.472+00.289\_S & Protostellar & 13.14 & 2.83 & ... & 0.01 & -0.29 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.534+00.212\_S & HII Region & ... & 2.69 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.569-00.144\_S & HII Region & 6.63 & 3.55 & ... & 0.11 & 0.05 & 0.57 & ... & ... & ... & ... & ... & ... & ... & 0.15 \\
AGAL338.596-00.002\_S & HII Region & 13.74 & 3.30 & ... & ... & 0.11 & 0.56 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.682-00.084\_S & HII Region & 14.11 & 2.81 & ... & ... & ... & 0.22 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL338.851+00.409\_S & HII Region & 4.14 & 3.31 & 0.51 & 0.11 & -0.19 & 0.58 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.054-00.316\_S & HII Region & 6.59 & 2.79 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.106+00.147\_S & HII Region & 5.09 & 3.22 & 0.36 & 0.24 & -0.02 & 0.36 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.176-00.391\_S & Uncertain & 3.13 & 3.14 & 0.67 & ... & -0.02 & 0.33 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.221+00.259\_S & HII Region & 10.82 & 2.77 & ... & ... & 0.07 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.488+00.091\_S & HII Region & 6.30 & 3.22 & ... & ... & ... & 0.53 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.623-00.122\_S & Protostellar & 12.96 & 3.39 & 0.33 & 0.52 & 0.49 & 0.46 & ... & ... & ... & ... & ... & ... & -0.22 & ... \\
AGAL339.943-00.092\_S & HII Region & 11.99 & 3.08 & 0.58 & 0.32 & 0.32 & 0.67 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL339.956+00.059\_S & HII Region & ... & 2.88 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL340.073+00.927\_S & HII Region & 11.05 & 3.50 & 0.42 & 0.25 & -0.01 & 0.48 & ... & ... & ... & ... & ... & ... & ... & 0.10 \\
AGAL340.103-00.312\_S & Compact HII & 4.04 & 2.66 & 0.60 & 0.30 & -0.00 & 0.51 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL340.248-00.374\_S & HII Region & 3.92 & 3.54 & 0.88 & 0.80 & 0.84 & 0.84 & 0.03 & ... & ... & ... & ... & 0.09 & -0.04 & 0.38 \\
AGAL340.431-00.371\_S & Compact HII & 12.29 & 2.44 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL340.784-01.016\_S & HII Region & 2.59 & 4.31 & 1.43 & 1.08 & ... & ... & ... & ... & ... & ... & ... & ... & 0.32 & 0.77 \\
AGAL341.126-00.347\_S & HII Region & 3.50 & 3.17 & 0.74 & 0.62 & 0.27 & 0.68 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL341.237+00.332\_S & HII Region & 5.20 & 2.79 & 0.39 & ... & -0.10 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL341.312+00.192\_S & HII Region & 2.30 & 2.18 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL341.702+00.051\_S & HII Region & 14.32 & 2.98 & 0.17 & ... & ... & 0.13 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL342.058+00.421\_S & HII Region & 5.06 & 3.60 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL342.248+00.307\_S & HII Region & 6.63 & 3.26 & 0.50 & 0.30 & 0.21 & 0.57 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL342.414+00.412\_S & Compact HII & 9.68 & 2.62 & 0.31 & 0.11 & ... & 0.51 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL342.821-00.027\_S & HII Region & 6.77 & 2.63 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.128-00.062\_S & Protostellar & 3.08 & 3.89 & 0.76 & 0.55 & 0.60 & 0.63 & 0.21 & -0.06 & ... & ... & ... & -0.16 & -0.06 & -0.13 \\
AGAL343.191-00.082\_S & Protostellar & 2.92 & 3.88 & ... & ... & 0.19 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.238-00.069\_S & Compact HII & 16.32 & 3.21 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.689-00.017\_S & HII Region & 3.36 & 2.62 & -0.26 & -0.13 & -0.43 & 0.04 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.721-00.224\_S & HII Region & 13.53 & 3.06 & ... & 0.43 & 0.07 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.756-00.164\_S & Protostellar & 2.89 & 3.07 & 0.82 & 0.53 & 0.73 & ... & ... & ... & ... & ... & ... & -0.27 & -0.27 & ... \\
AGAL343.779-00.236\_S & Protostellar & 2.82 & 3.02 & 0.66 & 0.46 & 0.47 & 0.45 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.812+00.229\_S & HII Region & ... & 2.53 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL343.861-00.104\_S & HII Region & 2.52 & 3.44 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL344.221-00.594\_S & HII Region & 2.70 & 3.83 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.35 \\
AGAL344.424+00.046\_S & HII Region & 5.02 & 4.02 & 0.75 & 0.61 & 0.70 & 0.63 & ... & ... & ... & ... & ... & ... & -0.02 & 0.16 \\
AGAL344.582-00.024\_S & HII Region & 0.24 & 3.23 & 0.07 & -0.26 & -0.22 & 0.13 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL344.661+00.339\_S & HII Region & 12.61 & 2.26 & 0.13 & ... & 0.13 & 0.08 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL344.914-00.227\_S & Protostellar & 10.68 & 3.60 & 0.02 & 0.24 & -0.37 & 0.30 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL344.990-00.274\_S & HII Region & 3.08 & 3.98 & 0.89 & 0.70 & 0.56 & 0.44 & ... & 0.16 & ... & ... & ... & ... & ... & ... \\
AGAL345.003-00.224\_S & Protostellar & 3.12 & 4.00 & 0.68 & 0.67 & 0.79 & 0.61 & 0.07 & ... & ... & ... & -0.35 & 0.18 & 0.05 & 0.09 \\
AGAL345.196-00.744\_S & Uncertain & 2.67 & 3.02 & 1.01 & 0.51 & 0.30 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.263-00.417\_S & HII Region & 13.55 & 2.52 & 0.15 & 0.35 & 0.01 & 0.41 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.488+00.314\_S & HII Region & 14.30 & 4.31 & 1.13 & 0.98 & 1.07 & 1.21 & ... & ... & ... & ... & ... & ... & 0.27 & 0.57 \\
AGAL345.526-00.052\_S & HII Region & 15.96 & 3.46 & 0.57 & ... & 0.25 & 0.73 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.584-00.049\_S & PDR & 16.53 & 3.68 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.718+00.817\_S & Protostellar & 1.57 & 2.77 & 0.59 & 0.48 & 0.54 & 0.44 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.804+00.049\_S & HII Region & ... & 3.01 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL345.986-00.021\_S & Protostellar & ... & 2.53 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL346.232-00.321\_S & HII Region & ... & 2.68 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL346.418+00.279\_S & HII Region & 0.06 & 2.49 & ... & ... & -0.06 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL346.522+00.084\_S & HII Region & 17.05 & 3.33 & 0.39 & 0.17 & ... & 0.24 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL347.079-00.396\_S & HII Region & 1.67 & 2.54 & 0.02 & ... & ... & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL347.124+00.274\_S & PDR & 10.68 & 2.47 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL347.296+00.132\_S & Protostellar & 10.46 & 3.02 & ... & 0.31 & 0.03 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL347.586+00.216\_S & PDR & 6.28 & 4.08 & 0.81 & 0.56 & 0.50 & 0.92 & ... & ... & ... & ... & ... & ... & ... & 0.31 \\
AGAL347.967-00.432\_S & HII Region & 6.33 & 3.56 & 0.63 & 0.50 & 0.42 & 0.71 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL348.144+00.257\_S & HII Region & 11.07 & 2.99 & 0.60 & ... & ... & 0.25 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL348.234-00.980\_S & HII Region & 1.99 & 4.29 & 1.17 & 0.90 & ... & 1.32 & ... & ... & ... & ... & ... & ... & ... & 0.60 \\
AGAL348.296+00.431\_S & PDR & 1.17 & 3.37 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL348.531-00.972\_S & HII Region & 2.12 & 3.72 & 1.23 & 0.99 & 1.01 & 1.27 & ... & ... & ... & ... & ... & ... & ... & 0.61 \\
AGAL348.614-00.909\_S & HII Region & 2.20 & 3.44 & 1.18 & 0.91 & 0.76 & 1.06 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL349.068-00.017\_S & HII Region & 20.89 & 3.61 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL349.111+00.102\_S & Quiescent & 5.88 & 3.86 & ... & ... & 0.67 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL349.721+00.122\_S & HII Region & 23.80 & 3.13 & 0.07 & ... & ... & -0.19 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL349.728+00.174\_S & HII Region & 23.29 & 2.97 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL349.976-00.507\_S & Protostellar & 3.61 & 2.40 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL350.016+00.432\_S & HII Region & ... & 3.47 & 0.23 & 0.12 & -0.07 & 0.31 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL350.102+00.082\_S & HII Region & ... & 4.12 & 1.27 & 1.09 & 1.00 & 1.06 & 0.27 & ... & ... & ... & ... & 0.23 & 0.26 & 0.62 \\
AGAL350.507+00.959\_S & HII Region & ... & 4.51 & 1.10 & 0.64 & 0.23 & 1.16 & ... & ... & ... & ... & ... & ... & ... & 0.62 \\
AGAL350.687-00.491\_S & Protostellar & ... & 2.89 & 0.69 & 0.08 & 0.32 & 0.40 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL350.782-00.026\_S & HII Region & ... & 3.54 & 0.12 & ... & ... & -0.31 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL351.041-00.336\_S & Protostellar & ... & 3.23 & 0.24 & 0.51 & 0.44 & 0.53 & ... & ... & ... & ... & ... & ... & ... & 0.26 \\
AGAL351.161+00.697\_S & Protostellar & ... & 4.46 & 1.37 & 1.08 & 1.04 & 1.42 & 0.28 & 0.14 & -0.10 & ... & -0.10 & -0.16 & 0.38 & 0.78 \\
AGAL351.383-00.181\_S & HII Region & ... & 2.49 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL351.529-00.556\_S & Protostellar & ... & 2.63 & ... & 0.37 & 0.43 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL351.556+00.206\_S & HII Region & ... & 4.29 & ... & 0.69 & ... & 1.01 & ... & ... & ... & ... & ... & ... & ... & 0.53 \\
AGAL351.581-00.352\_S & Protostellar & ... & 3.74 & 0.89 & 0.54 & 0.67 & 0.63 & ... & ... & ... & 0.23 & -0.31 & ... & -0.05 & 0.23 \\
AGAL351.586+00.592\_S & Protostellar & ... & 2.65 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL351.613+00.164\_S & HII Region & ... & 4.32 & 0.53 & 0.47 & 0.11 & 0.71 & ... & ... & ... & ... & ... & ... & ... & 0.26 \\
AGAL351.923+00.114\_S & HII Region & ... & 2.82 & 0.17 & ... & ... & 0.10 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.046-00.256\_S & HII Region & ... & 2.35 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.098+00.162\_S & HII Region & ... & 2.94 & ... & 0.38 & 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.158+00.402\_S & Protostellar & ... & 2.70 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.161+00.199\_S & Protostellar & ... & 2.76 & 0.32 & ... & 0.21 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.238-00.161\_S & Protostellar & ... & 2.97 & 0.37 & 0.33 & -0.02 & 0.46 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.316-00.442\_S & HII Region & ... & 3.56 & ... & 0.32 & 0.20 & 0.68 & 0.04 & ... & ... & ... & ... & ... & ... & 0.08 \\
AGAL352.391-00.067\_S & HII Region & ... & 3.62 & 0.61 & 0.37 & ... & 0.64 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.518-00.156\_S & HII Region & ... & 3.51 & 0.39 & -0.04 & -0.06 & 0.47 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL352.856-00.202\_S & HII Region & ... & 3.54 & 0.49 & 0.39 & 0.19 & 0.52 & ... & ... & ... & ... & ... & ... & ... & 0.02 \\
AGAL352.941+00.961\_S & Compact HII & ... & 3.28 & 1.08 & 0.67 & 0.63 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL353.114+00.369\_S & Protostellar & ... & 3.28 & 0.82 & 0.53 & 0.27 & 0.96 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL353.142-00.612\_S & Protostellar & ... & 2.35 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL353.341-00.289\_S & Protostellar & ... & 2.55 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL353.362-00.167\_S & HII Region & ... & 3.64 & 0.86 & 0.47 & ... & 0.77 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL353.579+00.659\_S & Protostellar & ... & 2.64 & 0.59 & 0.38 & -0.05 & 0.68 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL354.189-00.061\_S & HII Region & ... & 3.67 & 0.28 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL354.308-00.111\_S & HII Region & ... & 2.54 & -0.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL354.419+00.032\_S & HII Region & ... & 3.14 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL354.671+00.241\_S & HII Region & ... & 3.15 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL354.724+00.301\_S & HII Region & ... & 3.40 & ... & ... & 0.82 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL355.129-00.301\_S & HII Region & ... & 2.59 & ... & ... & ... & 0.11 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL355.182-00.419\_S & Protostellar & ... & 2.25 & 0.73 & 0.43 & 0.48 & 0.58 & ... & ... & ... & ... & ... & -0.35 & ... & ... \\
AGAL355.244+00.367\_S & Compact HII & ... & 2.19 & 0.11 & -0.18 & -0.06 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL355.739+00.131\_S & HII Region & ... & 2.73 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL356.226+00.681\_S & HII Region & ... & 3.53 & 0.58 & 0.32 & ... & 0.47 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL356.349+00.231\_S & HII Region & ... & 3.36 & ... & ... & 0.27 & 0.59 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL356.369+00.567\_S & Protostellar & ... & 2.64 & ... & 0.39 & -0.12 & 0.49 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL356.429+00.104\_S & Protostellar & ... & 2.57 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL356.662-00.264\_S & Protostellar & ... & 3.11 & 0.55 & 0.10 & 0.10 & 0.30 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL357.558-00.321\_S & HII Region & ... & 3.24 & 0.19 & 0.46 & 0.23 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL357.609-00.617\_S & Protostellar & ... & 2.59 & 0.53 & 0.34 & 0.36 & 0.64 & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL357.968-00.162\_S & HII Region & ... & 3.49 & ... & ... & 0.21 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL359.137+00.031\_S & Protostellar & ... & 3.39 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL359.946-00.046\_A & HII Region & ... & 4.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL359.946-00.046\_B & HII Region & ... & 4.81 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
AGAL359.971-00.457\_S & HII Region & ... & 3.74 & 0.91 & 0.56 & 0.61 & 0.94 & ... & ... & ... & ... & ... & ... & ... & ... \\
\enddata
\tablecomments{This table shows a list of all MALT90 sources that match with an IRAS source.}
\tablenotetext{a}{ATLASGAL clumps have either $\_$S, $\_$A, or $\_$B after there names, as per J. Rathborne et al. (in preparation). Those with the nomenclature $\_$S are not likely to have multiple clumps along the line of sight. Those with $\_$A and $\_$B are likely to have confusion along the line of sight (i.e., they have two velocity components separated by $>$15~\kms). For all numbers, fits, and figures within the bulk of the paper, $\_$A and $\_$B components are not used since the IRAS continuum contributed to each the $\_$A and $\_$B components cannot be deduced. We report the fluxes here for completeness. AGAL344.582-00.024\_S and AGAL346.418+00.279\_S luminosities were not used in this paper because the distances are unrealistically close for \ion{H}{2} regions.
} 
\tablenotetext{b}{Classification based on $Spitzer$ three-color images (see Section~\ref{sec:evol}).} 
\tablenotetext{c}{Distances are kinematic distances form J. Whitaker et al. (in preparation).} 
%\tablenotetext{d}{AGAL344.582-00.024\_S and AGAL346.418+00.279\_S fitting results were not used in this paper because the distances are unrealistically close for \ion{H}{2} regions.}
\end{deluxetable}
